Radiative effects during the assembly of direct collapse black holes

We perform a post-processing radiative feedback analysis on a 3D ab initio cosmological simulation of an atomic cooling halo under the direct collapse black hole (DCBH) scenario. We maintain the spatial resolution of the simulation by incorporating native ray-tracing on unstructured mesh data, including Monte Carlo Lyman-alpha (Ly{\alpha}) radiative transfer. DCBHs are born in gas-rich, metal-poor environments with the possibility of Compton-thick conditions, $N_H \gtrsim 10^{24} {\rm cm}^{-2}$. Therefore, the surrounding gas is capable of experiencing the full impact of the bottled-up radiation pressure. In particular, we find that multiple scattering of Ly{\alpha} photons provides an important source of mechanical feedback after the gas in the sub-parsec region becomes partially ionized, avoiding the bottleneck of destruction via the two-photon emission mechanism. We provide detailed discussion of the simulation environment, expansion of the ionization front, emission and escape of Ly{\alpha} radiation, and Compton scattering. A sink particle prescription allows us to extract approximate limits on the post-formation evolution of the radiative feedback. Fully coupled Ly{\alpha} radiation hydrodynamics will be crucial to consider in future DCBH simulations.

==> figures/Delta_v/caption.tex <==
Ly$\alpha$ escape properties for different degrees of ionization, $x_\text{\HI} \equiv n_\text{\HI} / n_\text{H}$, including the velocity offset of the blue and red peaks, $\Delta v_\text{peak}$, flux ratio of the blue and red peaks, $F_\text{blue} / F_\text{red}$, and the angular dependence of the escaping bolometric flux compared to isotropic emission, $F_\text{LOS} / F_\Omega$. See the text for a discussion. Simulations with central and extended sources are denoted by `$+$' and `$\times$' markers, respectively. Horizontal offsets have been applied in order to avoid confusion from overlapping data. Note that in the top panel the left and right points denote the blue and red peaks, respectively.

==> figures/Flux/caption.tex <==
Line-of-sight Ly$\alpha$ flux as a function of Doppler velocity $\Delta v = c \Delta \lambda / \lambda$ for the case of an ionization fraction of $x_\text{\HI} \equiv n_\text{\HI} / n_\text{H} = 10^{-4}$. The main features include the enhancement of the blue peak due to gas infall, enhancement in the polar directions of the rotation axis, and the lower effective optical depth for extended emission compared to a central source.

==> figures/L_r/caption.tex <==
Radial dependence of the intrinsic Ly$\alpha$ emission, including the cumulative luminosity $L_\alpha$ (top panel) and its derivative $\text{d}L_\alpha / \text{d}r$ (bottom panel). The peak corresponds to the transition out of the core of the density profile. Ly$\alpha$ emission from recombinations in ionized (neutral) gas is illustrated by thick (thin) red curves, denoted by the subscript `max' (`min') (see Table~\ref{tab:L_scalings} for further details). Ly$\alpha$ cooling radiation from gravitational collapse is shown as the black curve. We also show the Ly$\alpha$ emission due to collisional excitation as the thin green line \citep[see equation 15a of][]{Cen_1992}, which is comparable to our estimate for $L_\alpha^\text{grav}$.

==> figures/N_H/caption.tex <==
Radial column density of hydrogen, $N_\text{H} = \int_0^r n_\text{H}\,\text{d}\ell$, (upper panel) along with the local contribution estimated by $\text{d}N_\text{H} / \text{d}\log r = n_\text{H} r$ (lower panel). For convenience we also provide the corresponding Ly$\alpha$ optical depth at line centre $\tau_0 \approx N_\text{H} \sigma_0$ (isothermal gas), where the Ly$\alpha$ cross-section at line centre is $\sigma_0 = 5.9 \times 10^{-14}\,\text{cm}^2\,T_4^{-1/2}$. In such optically thick environments, Ly$\alpha$ photons emitted in the sub-parsec vicinity of the DCBH would be severely trapped and presumably destroyed by collisional de-excitation. However, this is mitigated by fewer scattering events once the gas becomes ionized.

==> figures/a_ratio/caption.tex <==
The total Ly$\alpha$ emission rate $\dot{N}_\alpha$ necessary for Ly$\alpha$ radiation pressure to overcome gravitational acceleration as a function of radius. Results are shown for the pre-formation scenario with varying degrees of ionization, $x_\text{\HI} \equiv n_\text{\HI}/n_\text{H}$, which strongly affects the optical depth for Ly$\alpha$ photons. Sightline dependence converges slowly and is only shown for the $\log x_\text{\HI} = -10$ case to have fewer overlapping curves. We differentiate between a central source and extended emission from recombinations (see $L_\alpha^\text{rec}$ in Fig.~\ref{fig:L_r}). For similar luminosities, central emission has a greater impact within the core while the extended case more easily affects gas outside the core.

==> figures/density/caption.tex <==
Projected gas density from an ab initio cosmological simulation, \citep{Becerra_2017}, where primordial gas undergoes the direct collapse to a black hole (DCBH). The gas flows along filaments of dark matter that form a cosmic web structure in the early Universe. The panels illustrate the large-scale environment, host galaxy and the dense self-gravitating cloud where the DCBH forms at redshift $z \approx 11.6$, corresponding to 385~Myr after the big bang. For comparison, the $2.2' \times 2.2'$ field of view for the \textit{JWST} is about 400 times larger in area than the left-hand panel. The circles in the second panel show the $0.032''$ and $0.065''$ pixel resolution of the NIRCam instrument on board the \textit{JWST} for the 2 and 4~$\umu$m channels, respectively.

==> figures/f_esc_2p/caption.tex <==
The escape fraction of Ly$\alpha$ photons accounting for collisional de-excitation that induces $2p \rightarrow 2s$ transitions converting Ly$\alpha$ into two-photon emission. This process renders escape impossible as long as the gas remains neutral. However, once the ionization front $r_\text{IF}$ breaks out of the core around $0.3$\,pc, the number of scatterings decreases significantly. With a strong ionizing source, both the pre- and post-formation density profiles allow escape for photons emitted near the centre.

==> figures/r_IF/caption.tex <==
Estimated ionization front $r_\text{IF}$ as a function of the strength of the ionizing source $\dot{N}_\text{ion}$, which is proportional to the black hole mass $M_\bullet$ at roughly $\sim 10^{48}\,\text{s}^{-1}\,\Msun^{-1}$. The calculation is based on a Str{\"o}mgren analysis in which we integrate along rays in the simulation -- see equation~(\ref{eq:Ndot_ion_IF}) and the subsequent discussion. The threshold for breakout is one to two orders of magnitude lower in the polar directions. The arrows indicate the effect of accretion on the evolution of the \HII\ region.

==> figures/rho/caption.tex <==
Radial density profile $\rho(r)$ for different lines of sight, which may be approximated as a broken power law separating the core and halo regions at $r \approx 0.3$\,pc. The $\rho \approxprop r^{-7/3}$ scaling is steeper than the $\rho \propto r^{-2}$ isothermal profile produced by violent relaxation. The solid curve corresponds to the initial collapse while the dotted curve has been evolved according to a massive sink particle prescription. The corresponding enclosed gas mass $M_{<r}$ is denoted by green markers at the top.

==> figures/tau_T/caption.tex <==
The optical depth to Compton scattering $\tau_\text{T} \sim N_\text{H}\,\sigma_\text{T}$ as a function of the extent of the ionization front $r_\text{IF}$. Even in the post-formation case the effect is at least marginally important for many sightlines ($\tau_\text{T} \sim 1$), and may need to be taken into account in hydrodynamical simulations.

==> figures/v/caption.tex <==
Radial velocity profile $v_r$ for different sightlines. The relationship to the Keplerian velocity $v_\text{kep} \equiv \sqrt{G M_{<r} / r}$ (solid black curve) is approximately $|v_r| \approx v_\text{kep} / 2$ within the virial radius and $|v_r| \approx 2 v_\text{kep}$ beyond that due to cosmological inflow. The sound speed $c_\text{s}$ (dashed black curve) is $\approx 9-9.5$~km\,s$^{-1}$ throughout. Radial scaling relations are provided in Table~\ref{tab:scalings}.
